Robust Training and Verification of Implicit Neural Networks: A Non-Euclidean Contractive Approach

This paper proposes a theoretical and computational framework for training and robustness verification of implicit neural networks based upon non-Euclidean contraction theory. The basic idea is to cast the robustness analysis of a neural network as a reachability problem and use (i) the $\ell_{\infty}$-norm input-output Lipschitz constant and (ii) the tight inclusion function of the network to over-approximate its reachable sets. First, for a given implicit neural network, we use $\ell_{\infty}$-matrix measures to propose sufficient conditions for its well-posedness, design an iterative algorithm to compute its fixed points, and provide upper bounds for its $\ell_\infty$-norm input-output Lipschitz constant. Second, we introduce a related embedded network and show that the embedded network can be used to provide an $\ell_\infty$-norm box over-approximation of the reachable sets of the original network. Moreover, we use the embedded network to design an iterative algorithm for computing the upper bounds of the original system's tight inclusion function. Third, we use the upper bounds of the Lipschitz constants and the upper bounds of the tight inclusion functions to design two algorithms for the training and robustness verification of implicit neural networks. Finally, we apply our algorithms to train implicit neural networks on the MNIST dataset and compare the robustness of our models with the models trained via existing approaches in the literature.

==> Fig1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.7800,0.600,0.052}%
\definecolor{myGREEN}{rgb}{0.1,0.65,0.1}%
%
\begin{tikzpicture}%[framed]

\begin{axis}[%
width=5.5cm,
height=3.15cm,
at={(0cm,0cm)},
scale only axis,
xmin=-2.5,
xmax=4.5,
xtick={-2, -1,  0, 1,   2, 3,  4},
xlabel style={font=\color{white!15!black}},
xlabel={$y_1$},
ymin=-2.5,
ymax=4.6,
ytick={-2,  0,  2,  4},
ylabel style={font=\color{white!15!black}},
ylabel={$y_2$},
ylabel near ticks,
ylabel style={rotate=-90},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=myGREEN, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.0341880341880343	1.11022302462516e-16\\
0.0341880341880343	2.1025641025641\\
1.72649572649573	2.1025641025641\\
1.72649572649573	1.11022302462516e-16\\
0.0341880341880343	1.11022302462516e-16\\
};
\addplot[only marks, mark=*, mark options={}, mark size=0.01000pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.814950857309246	1.2048713373701\\
0.778913533791453	1.17370432711926\\
1.14286695539863	1.58002514229509\\
1.02313047028071	1.46366019136371\\
1.18451392469107	1.62284502958876\\
0.864602871637415	1.21736493503574\\
1.29137932276934	1.7313304920225\\
1.01719539820841	1.2632940537381\\
1.21475445300606	1.61336608503718\\
0.67072202467073	0.89381705140473\\
0.844771655771761	1.18166122578687\\
1.25183476131228	1.72264811516781\\
1.24263209748313	1.73621559400442\\
1.21910522103641	1.50097558755998\\
0.725149829106397	0.962963551779027\\
1.25871547342296	1.7443630652443\\
0.872343768801598	1.24954549424807\\
0.812913581913168	1.1636491172953\\
1.22199975894104	1.61367614738352\\
1.28946960061855	1.61735741566974\\
1.05210523466422	1.47175153623427\\
0.93999569798173	1.32815049363054\\
1.13273353855423	1.47894909700443\\
1.00053496353989	1.25779125200791\\
1.01539733440092	1.36576485414994\\
0.855176020532869	1.26119185267945\\
0.781092986863518	1.0002867941651\\
0.981821279868105	1.28070173599897\\
1.26547769485797	1.67954906503391\\
1.17156668863659	1.45106965324934\\
0.737329076251318	1.00370229377381\\
0.789508984846578	0.994998171627466\\
0.818463557414284	1.05531084133985\\
0.701132766751321	0.96373446077197\\
1.25120106574396	1.68993444888531\\
1.28360117452369	1.60882821789077\\
0.681642872408179	0.907021365079939\\
0.893075169634533	1.21033776880254\\
0.706460665624762	0.919362076439015\\
0.979370903865233	1.21603348240203\\
1.16888836218078	1.55993695184428\\
1.03687115489186	1.38073610010751\\
1.16485734941836	1.48627518469394\\
1.22549782893175	1.59637222691814\\
1.03389713984353	1.41553259410397\\
1.10183126448899	1.35214163759323\\
0.865822450520955	1.26943841148369\\
0.675017353118221	0.849794708030563\\
1.27429153774136	1.58609547309101\\
1.06062721617941	1.41112603879462\\
1.03695662339907	1.43078770137268\\
0.955659744957222	1.37873186526977\\
0.750770249745496	1.04323785049613\\
0.92508183793906	1.27073308233145\\
1.15489742208233	1.56933461236629\\
1.22127534056412	1.50572699403788\\
1.25937152587473	1.74623673037507\\
0.857425926174339	1.08938279768333\\
0.931965701102572	1.23316754050923\\
0.82772293867013	1.03391444668112\\
1.3085072882354	1.68299674607517\\
0.846523802884173	1.12958083319899\\
0.654194863874851	0.80906696005\\
0.708166322233538	0.868961215088852\\
0.719174761810688	1.02040853767466\\
0.961942308435582	1.37792093705701\\
0.986161033794819	1.27123984287446\\
0.712098981162897	0.967764044222304\\
1.3437274225511	1.84057469498664\\
1.10519498807089	1.38186512842297\\
1.29065178231759	1.7293925297849\\
0.953486028341055	1.22848321801352\\
0.83264500125222	1.21247088807785\\
0.94155190613588	1.27798024894799\\
0.793715689289486	1.06166800331621\\
1.14486077149179	1.55434464006422\\
0.810592068791564	1.18877588980762\\
0.931615724623767	1.19769111158637\\
1.17270314885375	1.64477967700904\\
1.24002117660723	1.54429200975457\\
0.843620330177926	1.07224409416144\\
0.729074680801493	1.03054424128916\\
1.27378180879274	1.74341761063455\\
0.938037370878397	1.35701508115881\\
1.17269800703754	1.53026559981994\\
1.18657028404951	1.61556906507985\\
1.18584459710231	1.57175423038835\\
1.03651427064579	1.45396173353605\\
0.959721942751381	1.27901520620603\\
1.17763738290905	1.5980422017512\\
1.29832861813209	1.76626000912236\\
1.3031418091281	1.69535201231636\\
0.909505219897027	1.23855589750602\\
0.987852251365215	1.23665867767114\\
1.01891235419946	1.26285004056506\\
1.32140204490358	1.83178264291035\\
0.921780430887902	1.14917086699541\\
1.21053518236782	1.62719890017307\\
1.19738577609917	1.65493742565274\\
1.18916436301404	1.64062774749806\\
1.0691904077215	1.43280932749594\\
0.866594434291	1.08642864641396\\
1.04098308798934	1.48814143821781\\
1.02122122624582	1.31936312239628\\
1.08240722653565	1.39944407085747\\
0.947941759642728	1.28911590459052\\
0.750225569031806	0.975289179942248\\
0.985358231577987	1.36288690787099\\
0.728288014214537	1.0780517701742\\
0.715978510057103	0.941761083180627\\
0.732174448880464	0.939738895181255\\
1.26142817371311	1.58733453453115\\
0.760946098084958	0.989900035175412\\
0.956813187989423	1.31516028794709\\
0.776876493508754	1.0839193361947\\
1.19861659898078	1.64231242615099\\
0.811809838372796	1.02900271763351\\
1.26976527208174	1.73315393554007\\
1.04691709300217	1.37001618343967\\
1.13496948599661	1.45730025123036\\
1.12757704380471	1.49496263051893\\
0.920775103935829	1.22697717735364\\
1.1264879359719	1.57255145389501\\
1.21478486588521	1.59475518014541\\
1.33202230656091	1.79733809059496\\
0.776244524387946	1.08496978393128\\
1.15802344963525	1.56061832165471\\
0.839926180477995	1.12841851497056\\
1.14989251068731	1.6003719411528\\
1.11060442097807	1.42133837341759\\
1.26478752084224	1.67249895140622\\
0.746512664339276	0.930431301352664\\
1.1085797229675	1.52258542056304\\
1.18527453686138	1.66493590019929\\
1.02803095597145	1.268781764529\\
0.96752038079076	1.37554594196006\\
1.13456532160599	1.59186956083605\\
1.22179827810742	1.62144687461454\\
0.757283962979925	0.942598654424582\\
0.975008920061211	1.23468053282924\\
0.90954230258035	1.17937457428626\\
0.777971712781988	1.08840141397321\\
0.848982960006926	1.09961976591839\\
1.25924123431084	1.63440878172898\\
1.08342742368827	1.45500704610967\\
0.695129525129677	0.982245555356814\\
0.669559208832542	0.869319260868252\\
1.09593365100497	1.35934812516418\\
1.04565255100368	1.40249501228074\\
1.05518204260235	1.29065447791962\\
1.06132672949976	1.43660148316429\\
0.782581865046718	1.12476568796708\\
0.713187883823276	0.973247340468604\\
1.18320779885228	1.61372078327135\\
1.03426616292391	1.3268567044616\\
0.772200405457329	1.0906224700048\\
0.703939752992042	1.0329003872614\\
1.08420639552194	1.50639422450845\\
0.851065447384353	1.25866496635632\\
0.971809578873944	1.2854380706911\\
0.921070300782098	1.21098124173557\\
0.949954658785496	1.21939832965221\\
1.06065227473704	1.38839086768631\\
0.701507589393758	0.961544295277665\\
0.960067664907138	1.20747500522112\\
0.710225388230353	1.03683427641695\\
0.870703886773104	1.2409375810761\\
0.796061420672677	1.07217678615784\\
0.992369739966539	1.24181424255165\\
1.24595189378614	1.70946569997357\\
0.94987544699244	1.17280029249456\\
0.887681902246982	1.28866637378342\\
0.756760852862817	1.10336514695804\\
0.824319428207125	1.08085068096369\\
0.986584102174672	1.26688040302169\\
0.739400651235291	0.991442533879044\\
0.973401145433658	1.391300499768\\
0.947991646083412	1.36593865717853\\
1.0630752956944	1.37645586417184\\
0.931546010827692	1.19486206735724\\
0.978155518179125	1.27193481754535\\
0.881705959415794	1.19991935722815\\
1.06995681432119	1.52794525895892\\
0.699699475609223	0.992094164062874\\
1.10643612460876	1.5552631475324\\
0.73059924497332	0.987728897706268\\
0.820689463803537	1.06649446247635\\
0.743647907704493	0.952156334313388\\
0.804136073319832	1.12611575412277\\
0.961585753197936	1.20745017815502\\
1.13428642758682	1.39968962182245\\
1.12056925497999	1.47494324489946\\
0.739213336712338	0.968406941910199\\
1.17301849453023	1.59321172965123\\
1.21642424412505	1.55817234319148\\
1.23727291538906	1.60961011173519\\
1.08651270340569	1.50187496786327\\
1.0871246233209	1.41576138658014\\
0.98847267748436	1.426174557032\\
0.770829955201327	1.13699428675296\\
0.882174891994488	1.21755256083718\\
1.15491948976996	1.52078230950683\\
0.896441239559307	1.25994959875684\\
0.955600946157209	1.32848361712386\\
0.792876060867659	1.08699523442135\\
0.907436759380212	1.26372580977644\\
0.911966159051832	1.2959219624962\\
0.925992738852822	1.21040780825743\\
0.843054978906364	1.24918080826961\\
1.09741380560615	1.36348664982489\\
1.02021672526145	1.25598656790885\\
0.995847936854872	1.26289983125294\\
0.948478257951965	1.32684179222304\\
0.869835900361077	1.22418137029638\\
0.778033152352506	0.982488858910879\\
0.738215682390614	0.96547385710707\\
1.11012050429118	1.3703837382278\\
0.888812516566427	1.30745674760075\\
0.74004155719077	1.10822365589808\\
1.19327399670973	1.63000210102627\\
1.10554848874584	1.49025543278679\\
0.835621224154	1.18456904526512\\
0.936404953943319	1.18470765738428\\
1.14174144535226	1.41601907087952\\
0.756809865923199	1.02328619567582\\
1.03184000654829	1.32393389889007\\
1.15118448354492	1.62090831331646\\
1.15150918645337	1.52084864721791\\
0.69360923176154	0.978316984039036\\
1.00087296747547	1.31260793962816\\
0.95880556178927	1.17907883723449\\
0.853691704004213	1.25031590617292\\
1.05691308102314	1.45668582398131\\
1.07450635353667	1.33737391745712\\
0.838683013411699	1.17516371256368\\
1.31123352101211	1.73246957218659\\
1.13328972228044	1.43365898295561\\
0.738810406478293	1.11297945389059\\
1.14911428204023	1.48987576239972\\
0.816255362145826	1.20642953900014\\
1.04521100026829	1.35535423885258\\
1.22211959909667	1.56196741633681\\
1.31403518762798	1.72959033989015\\
1.20862720772918	1.52877246231971\\
0.902789931616059	1.19556603104745\\
0.91694758278829	1.24766720390288\\
0.896731439100797	1.24320073132539\\
1.22000905164715	1.52127694883406\\
1.15827258361901	1.43976579080742\\
1.27337304921777	1.68785670590063\\
0.702515957590059	1.04271811972982\\
0.821635909978193	1.15084193445067\\
0.901103859156281	1.29711814478561\\
0.706819159984808	0.885597869459454\\
0.74506291737521	0.990631598175463\\
1.06427296063113	1.41686468691506\\
0.839931314614558	1.15642248946579\\
0.696453968425146	0.993444365938528\\
1.06579734499525	1.50058348427279\\
1.12256528238483	1.46298488546847\\
0.964021498976054	1.28142632075799\\
1.33410986021261	1.82662894099434\\
1.08345679954831	1.45576056278976\\
0.693050562328005	1.00007042921914\\
1.14422941047031	1.40715631795494\\
1.12500775127645	1.57960472383218\\
1.05620270617756	1.43082188772952\\
0.73827782440577	1.04021905043717\\
0.883438777080971	1.12067277796112\\
1.20694603185668	1.5016256516801\\
1.20454964870708	1.56298061777612\\
1.22521557111606	1.57994980336022\\
0.899931993233828	1.16278266825024\\
0.978776243760476	1.39181040625244\\
1.25077693378647	1.54392965134012\\
1.28804045589281	1.61558860866424\\
1.2095615732898	1.51384266676769\\
0.885549253968856	1.22497846880514\\
1.2540210008693	1.53807172639895\\
0.849175403437893	1.16431087628712\\
0.937838651911718	1.18327825046373\\
0.701776235040162	0.897800064624737\\
0.958748190457654	1.25575269576077\\
0.937519290765496	1.22112927020409\\
0.753787773201815	0.957628365076105\\
0.847194466485228	1.23787772753556\\
1.29112532663881	1.7786878132154\\
0.93982496576751	1.25437965584721\\
1.17461096111762	1.65347173441025\\
0.789946147370895	1.01858896758476\\
0.751549575695195	1.07248052403013\\
0.94698844638598	1.35437805012573\\
0.982531007079061	1.34612548848355\\
1.01736956577708	1.32624470184959\\
0.787538729804244	1.09703504378959\\
0.875621631210952	1.2509398754513\\
1.1510196047294	1.45868220691926\\
0.715056990496939	0.981561920411455\\
1.29408848812057	1.6188957289218\\
1.01633643147206	1.41792208566458\\
0.788551335723505	1.12823849546397\\
0.742834278634162	0.917027719542168\\
0.871892190340566	1.23321520991829\\
0.828853070626518	1.04797468279362\\
0.718047281416954	0.901111061040049\\
0.8131414294294	1.1095199143569\\
1.14604331910091	1.42622479296722\\
0.791268111714814	1.16400960374658\\
0.987040761795443	1.37279651520437\\
1.17819480142524	1.60223539952299\\
1.19193845074049	1.62252762400725\\
1.16697527226033	1.59323116207817\\
1.31129536399297	1.68938682887223\\
1.14452324447676	1.40585468872997\\
0.861313102890422	1.25255964784769\\
1.25463579752646	1.53966241388172\\
0.742379740283566	1.00730342069053\\
1.15626408986554	1.48784724118949\\
1.05034975443266	1.36853691166264\\
1.18791090543562	1.56416857908725\\
1.16915139617838	1.58334363582015\\
1.08376514562783	1.53806566258974\\
1.35325693948762	1.86829988829687\\
1.03354299822606	1.32324510636674\\
0.715289311300885	0.89502718473846\\
0.807147835103578	1.15452395673383\\
0.771845046487899	0.984553736714631\\
1.03596688566017	1.39326733999358\\
1.27059317912339	1.64992021958365\\
0.97889188705706	1.26021493407688\\
0.960902060155405	1.24630278916413\\
1.17078794721204	1.43428260757824\\
0.853810438401343	1.25388648528746\\
0.715785009686939	0.978344190338791\\
1.01035785375025	1.41126805384378\\
1.22206093194835	1.69247377490616\\
0.865518768952795	1.08985886698229\\
0.698500842198173	0.869555298264771\\
0.906425558182098	1.2977512272322\\
1.07151190075104	1.35175569637202\\
0.97130475543227	1.34449215842553\\
1.28132349466234	1.76071445188426\\
0.866129664770071	1.09222946213517\\
1.25404169815969	1.64660302856509\\
1.25291430388629	1.53190736611806\\
0.889402968422943	1.15752251766607\\
0.90493365643323	1.23145493276039\\
0.895753640278387	1.21016494634326\\
0.944094162031644	1.19104899815719\\
1.17019208318059	1.48528430474544\\
1.01729158647605	1.45627445379665\\
1.10236690920058	1.38583220247618\\
0.882552582325189	1.14818799734431\\
1.27134269622874	1.59389754979644\\
1.1385221996978	1.44250340654779\\
0.768556891742247	1.13372883641414\\
1.23715847289149	1.52183983274641\\
1.28447197551207	1.77466551771382\\
1.22213902131632	1.5154321822955\\
1.07581830453808	1.35846870804431\\
0.712680842679652	0.919679477493709\\
0.717900081671593	0.979955887952742\\
0.751704581325206	0.957638576096054\\
1.179501964653	1.4816137681306\\
1.30294094894897	1.75887862898961\\
0.749809905025046	1.0675442177739\\
1.14434378181903	1.42171605240441\\
1.17819668274459	1.44037123959205\\
1.22861153715949	1.57699074741384\\
0.800299163054534	0.980908538049481\\
0.832673451585365	1.19154358600328\\
0.74909536341222	1.07075649559798\\
0.979557382650891	1.38092909436323\\
1.20344450546774	1.53944949486173\\
0.727855700387493	0.991053764071016\\
1.2819005916481	1.59067638891869\\
0.867224507356719	1.19651812033245\\
0.89973729646594	1.11226831926271\\
0.906386779092222	1.14664487117281\\
0.791691084324712	1.05514368090959\\
0.859992565657936	1.13049717267703\\
1.009598294178	1.25617441220234\\
0.742313780382159	0.946806484408305\\
0.664734063670109	0.857648281228806\\
1.09500433708358	1.52825139765905\\
0.697752502295425	0.860319295082312\\
1.14846642126505	1.58691263062054\\
0.750045960223617	0.937412045831393\\
1.20078628751765	1.647537552243\\
1.12718622381755	1.4219471915505\\
1.31197334163765	1.78933067726046\\
1.05060262810116	1.33417857013992\\
0.98781076344378	1.21583252646222\\
0.988165030712049	1.31575411507608\\
0.688287463960067	0.842550204457746\\
1.30507831956718	1.72138633664155\\
1.32519428403205	1.79039900973094\\
0.88195241627971	1.13045822800524\\
0.748468276912218	1.10485710429904\\
1.11447791963045	1.48551343855506\\
1.09862634503237	1.45270781618967\\
0.776002795904228	0.993812137892145\\
0.719049539681355	1.06980120709177\\
1.15957748080522	1.46837321563455\\
1.01036978114164	1.33470614027597\\
1.11340322397209	1.5291002996461\\
1.12580093704547	1.5427802389614\\
0.747983368092482	1.006812967158\\
0.747641409068429	0.983678096780182\\
1.13302194768571	1.54120951981527\\
1.20724544703486	1.4844256295741\\
1.31679460119745	1.75395022917908\\
0.802863571115963	1.02913784222229\\
0.942893850473078	1.29019201621454\\
0.928850579882168	1.2547420408235\\
1.09831552417541	1.40013864721997\\
0.87308713638485	1.22750169142432\\
1.0832565571537	1.32835208166348\\
0.893527652831682	1.18763705289821\\
0.796935764319902	0.997149790276813\\
0.987923740510909	1.23050188840944\\
0.778733096337514	0.953103653163882\\
0.690095439603855	0.920224631887954\\
1.15251429295768	1.62181531876947\\
1.02818622319463	1.39635749843094\\
1.10417216430735	1.44277319599064\\
0.698917028912605	0.917192984305078\\
1.07551877098684	1.34328996717054\\
1.15281312878487	1.48635309664586\\
0.798852705619686	1.04186332449926\\
1.01177003210881	1.3022216866482\\
0.714789708652394	0.981429550865872\\
0.907268544065399	1.2167552169958\\
1.11936455801352	1.39593073634487\\
1.01408892964118	1.27984650034776\\
1.18223666171856	1.49271755886339\\
1.07602986108955	1.51316643547367\\
1.0866130993844	1.42498965937444\\
1.26771166744534	1.62990176107\\
1.2745667661275	1.61240794926715\\
1.00339691779055	1.32456312052657\\
0.819987936464449	1.17032617424144\\
0.96699288879131	1.37868174093648\\
1.02937539150389	1.2716370015123\\
1.05762866559109	1.35958502687524\\
1.28985498234817	1.73312633536972\\
1.07737155427713	1.3293501390869\\
1.29478081076192	1.68497330173072\\
1.16653387988673	1.44512730129481\\
0.820996860790509	1.05184840203354\\
0.906730367855729	1.1359718224623\\
0.716312577528235	1.05447534904471\\
0.952888057754577	1.3437216974438\\
1.3197509466864	1.82793190556865\\
0.837034319447083	1.24006949194372\\
0.864350691429539	1.21664424864198\\
0.795426914262512	1.09802739682334\\
0.995768298127387	1.31747124260864\\
1.20813340059492	1.5678856042678\\
0.975962532039138	1.32328982461517\\
0.936170180546153	1.20069732330069\\
0.780791737778621	0.964355941404393\\
0.680248404382596	0.883872188899638\\
0.965792144442789	1.24149694547495\\
1.27810282574444	1.5993415957274\\
0.946559296742184	1.22747009794485\\
1.11950171251092	1.52882840672438\\
0.9910034556802	1.27172789203852\\
0.831602522363109	1.23424268869147\\
1.23126425392172	1.53609149831745\\
0.705160585135379	0.907879569405907\\
1.26156682636077	1.71664274513682\\
1.03369165595339	1.38331769510204\\
1.24766121333415	1.68099608534871\\
0.863703508115575	1.24878057367253\\
0.735488693152488	0.949015170433373\\
1.23472722701996	1.54465078576702\\
1.08830869831974	1.37514509013084\\
0.890141618725075	1.27223618621436\\
1.10509704559478	1.5472973797011\\
1.08019286578504	1.42662102383894\\
1.17872079238794	1.55097896421966\\
1.2355376604968	1.72458341682949\\
0.858677018021193	1.14626315641267\\
0.726261330475387	1.06452068504663\\
0.90406650345953	1.14433476972419\\
1.1760572542241	1.62135713062529\\
0.778285583184211	1.09127749943957\\
1.04328392144061	1.48145600113836\\
1.30130952245443	1.73356333644165\\
0.878145117451576	1.25553544875709\\
1.18905442721546	1.48557670517686\\
0.952688307911578	1.29118700837366\\
0.71486213490939	1.06754812984233\\
0.834299890048607	1.20317689414224\\
0.918488569844882	1.15519585473323\\
1.22978753755844	1.6900609886989\\
1.1464462427861	1.62190814609801\\
0.753749518049336	0.942112608720412\\
0.759170954604118	1.12524715994751\\
0.94564360215912	1.17859864099892\\
0.790324226516142	1.02379665400881\\
1.09953265022766	1.39842675031687\\
0.937658525343723	1.29029959323146\\
0.843639655592173	1.24899038479868\\
0.989351806010318	1.35208708332698\\
0.882379377099904	1.17609353843886\\
0.855541323724307	1.1981855448833\\
0.758978818975906	0.956123347362369\\
0.726041670624803	0.891462436272272\\
1.06944649171367	1.35514525103335\\
0.84205763977007	1.12674070022184\\
0.748996050737816	1.10668293926705\\
1.25664325803874	1.65433702831365\\
1.2428995839513	1.6424336606683\\
1.13855566306888	1.4971742629154\\
0.839985298599019	1.14785592898805\\
1.01070487249675	1.40981200346484\\
1.28147457253978	1.67994963474512\\
0.76981199875528	1.0248053865499\\
0.685811875119914	0.913830686931397\\
1.16297353120066	1.5779130230451\\
0.656623701774225	0.822077709700674\\
1.01498936779685	1.39674498667939\\
0.996707321511243	1.27161390042665\\
0.854919265263731	1.13792130667421\\
0.717192026786714	1.02020066200199\\
1.29756131089613	1.66276332579091\\
0.887719220722611	1.10345473412261\\
1.01281194018949	1.43119856895776\\
1.28088421242342	1.58596447291082\\
0.922758643565161	1.20513568353892\\
1.02054979610132	1.38599459957604\\
1.2944996008567	1.67007249612686\\
0.782001742783508	1.01394783429971\\
1.05500120663099	1.31604594914245\\
1.06898425196968	1.52059243809726\\
1.24012292484417	1.58418846172625\\
0.976000205307154	1.26313436133234\\
1.19795966987357	1.48397315196812\\
1.14789922874645	1.53468249740055\\
1.01431778811939	1.29514471165318\\
1.27934575347718	1.64190217935727\\
0.72727662451484	0.911787258940054\\
0.917449082676318	1.23393102489745\\
0.79599059154499	0.995370618120948\\
1.00662582525949	1.3588780230422\\
1.00539744480006	1.29273731078397\\
0.927363362324711	1.31988382134547\\
1.17261185672626	1.57894842104099\\
1.30416143144839	1.67116292884836\\
0.688645081897166	0.975836127482061\\
1.14884528622277	1.62453844436718\\
0.706114971633622	1.01314447137484\\
0.895883978371727	1.27734926316224\\
0.833480755855896	1.05206042846225\\
0.861270552705526	1.126703774371\\
1.18690203789759	1.56579444149337\\
1.04721953461726	1.35493613657601\\
0.826229538142897	1.13546110331364\\
0.958690332515227	1.34455907338823\\
0.851739154353377	1.07984692380639\\
1.28793395103927	1.75279570854245\\
1.29989899769626	1.78016356485433\\
0.966901741721377	1.36032127835181\\
0.885573857587833	1.15118968914742\\
1.22101685725542	1.60136124387842\\
1.01229398363041	1.26009599879464\\
0.739210561963698	0.959763510575327\\
1.09744488100471	1.3648090719839\\
1.33693258472961	1.82922269666225\\
1.0313088020138	1.46907036591453\\
1.00970533865829	1.36200838842946\\
0.735241758250607	1.1094720227909\\
1.07587098744722	1.35465189296883\\
0.713211515449483	0.913831518044565\\
0.870514416487157	1.16313190091716\\
0.901462103474296	1.20766126903984\\
1.23922998478745	1.59729187425848\\
0.79396541519567	1.05705539270393\\
0.947804876333272	1.18837344032872\\
1.2046159971079	1.55738973588498\\
1.20673672774705	1.54196641109882\\
0.712918564209876	1.08137452496457\\
1.27626584523615	1.70086077473172\\
0.725179997233	0.887812831074276\\
1.21182791378017	1.64168008598018\\
0.912844713212342	1.29916320912375\\
0.764901771966313	1.00707547318882\\
0.926537575494738	1.19588000991486\\
1.05532542722523	1.49943504278294\\
1.28081904550688	1.63845595337886\\
1.31495970185677	1.79012272917157\\
0.757864013757041	1.01842243637243\\
0.902750927573615	1.21309178184727\\
1.13668108729847	1.40090247460757\\
0.785984899617072	1.06979681436642\\
1.18275156282598	1.51919124932319\\
1.03016389225469	1.29622555427305\\
0.900129983668119	1.10860624061023\\
0.723383188474905	0.962319069933585\\
0.98071546141645	1.2197175148727\\
1.07217403713207	1.37922718042235\\
0.897853590226349	1.13641349360512\\
1.03816885943306	1.45226672779389\\
0.801997831857805	1.03622043318607\\
0.79303338278559	1.1633500759694\\
1.09169881242936	1.33806932158459\\
0.812147960466246	1.11216136809195\\
1.22500504712369	1.50310238500527\\
1.34394998974514	1.85156174403869\\
1.01254571110598	1.26062564061795\\
1.01998297036022	1.34427495483113\\
0.954875847305232	1.3352506529795\\
1.01727299688744	1.31143029922877\\
1.01242926339545	1.32954942764395\\
0.976996725604779	1.258886226846\\
0.857385340941243	1.24296156835274\\
0.893664829324155	1.25163249687539\\
0.732659766467085	1.05303612555597\\
1.01748294541299	1.4565520028308\\
0.978900371612325	1.24645272547694\\
1.15841465351065	1.50547451313288\\
0.958606614763151	1.30189247213987\\
0.737892080794739	1.11481252709916\\
0.943791494395106	1.20069257680105\\
0.977064795715261	1.3500876393744\\
0.985396383150738	1.32461822961549\\
1.27075200146876	1.73734933054367\\
0.829513696342808	1.02038411568888\\
1.28377246187919	1.58633676738654\\
0.765938041059999	1.01205794108701\\
0.873522432736559	1.22512942452382\\
0.839683628092292	1.15833432047362\\
0.805653027361864	1.19291856405741\\
1.16747260404234	1.53725324044667\\
0.865877387187411	1.26963490308586\\
0.702459142926201	1.01131464371669\\
1.28949285292627	1.77926923527812\\
1.22705231798597	1.57242870043146\\
1.11228228267556	1.48963828709074\\
1.13382419958359	1.53788709607823\\
0.846578326409912	1.14286085927504\\
0.968744354541653	1.22885333517009\\
1.00493713027316	1.44864697059262\\
1.00411329052283	1.43290103259843\\
1.19879810170053	1.53676160108688\\
0.759008179290629	1.05952797805573\\
0.910694209193277	1.13145577801093\\
1.14374846673504	1.45453616292151\\
0.886332139147705	1.30220217112442\\
0.813438860214985	1.08512390193672\\
1.04140015637656	1.44826670694382\\
1.0902292677308	1.40139982323511\\
0.776747224771148	0.973275941935467\\
0.821635175929195	1.03726143141035\\
0.778011000879858	1.13551280109881\\
1.14144856252359	1.45171154307249\\
0.808161250465962	1.20943767315234\\
0.771606079048528	1.09029299466234\\
1.26427520682891	1.59918588741803\\
0.711355713424812	0.900384009616315\\
1.16201461127351	1.4415839236302\\
0.718766119150467	0.909367461223708\\
0.729490586053725	0.997666086268766\\
0.780027214154683	1.08505286496635\\
0.932166173293285	1.34079323117509\\
0.955978180430372	1.2346408136264\\
0.714842674766744	1.02612754211339\\
1.16164518225388	1.56914460838744\\
0.920047519105118	1.14982373294088\\
0.980443714084167	1.34963576758853\\
1.04662536443665	1.35815893768561\\
1.12679083382322	1.47724421031546\\
0.985146749211848	1.20445719568627\\
1.1588940965058	1.53653922309715\\
0.868037433317222	1.25857501775082\\
0.779728546665674	1.12354302221303\\
0.905753156610487	1.11549534410179\\
1.1786054421059	1.47907483792\\
0.937598758964151	1.25504198618127\\
1.21107992051705	1.68579608460074\\
1.26519000326857	1.69208049290643\\
0.951113053576991	1.30506311463457\\
0.668769733910154	0.879279225038263\\
0.950913084925624	1.20913868607987\\
0.767959290701989	1.1153106585284\\
0.798768417253492	1.12673170177926\\
0.711291293407112	0.973886161121269\\
0.842074606576993	1.1709470510546\\
0.999509302939685	1.26892244621477\\
0.947377353379139	1.17044249720806\\
1.21104588243508	1.48914024749906\\
0.735968465238827	1.11043976829189\\
1.10895948605813	1.54805584444509\\
0.999785033171775	1.39466864163059\\
1.18839541298978	1.66813172351262\\
1.31017279052718	1.74477358199647\\
1.12209667165493	1.49486363292402\\
0.916349665362983	1.33303268044128\\
1.10706558156869	1.52361643128894\\
0.703216018150086	0.864317685421274\\
0.716991001472994	1.04942634304397\\
0.695258019171426	0.875462020693145\\
0.747870178445235	0.996855942441166\\
1.02546444346093	1.2626705562207\\
1.30936786601362	1.8183478833646\\
0.809610168933428	1.04730696156293\\
1.29680417799775	1.79258678335985\\
1.14196516462074	1.61750729464349\\
1.22925986483441	1.62603523321216\\
0.850494590917831	1.20129555710512\\
0.848769850259794	1.1984816840042\\
0.955437301652097	1.21215416858195\\
0.973044042143304	1.29150190566368\\
1.10720402353711	1.4557583216987\\
0.977174460509079	1.24549474657573\\
0.988562946432717	1.40173940202142\\
0.698106773224875	0.977343669811335\\
0.889172335870163	1.21233742399516\\
1.29310904808481	1.68711183361\\
1.25166985629619	1.5488684719242\\
0.956669197631946	1.34320960162222\\
0.758602684609588	0.937809319163071\\
1.1146545834473	1.56607465585343\\
0.874456540998877	1.15200924213593\\
1.16641580811299	1.42759632085386\\
1.10527102813458	1.46409321047152\\
1.30551059515554	1.81426923479261\\
0.873470246065427	1.11302685717332\\
1.1509129909606	1.47968834427251\\
0.855973007391002	1.08990352443366\\
1.07155807030896	1.34248256952749\\
0.812616640173338	1.0417552702961\\
1.28356235237925	1.60465979514534\\
0.944103767264827	1.31225603743945\\
0.736074206643491	0.917313060145989\\
0.732242732979106	1.05614656582409\\
1.30707674585647	1.73022301724409\\
1.02527984452743	1.44337482822596\\
0.950321842440878	1.20230175969216\\
1.00142473336879	1.2338943604599\\
1.06887671535277	1.51119552109885\\
1.13404381009936	1.49720985709212\\
0.79088635724686	1.17504148416649\\
1.02853629111651	1.47226699372305\\
1.03907402520042	1.31269854844032\\
1.05232104182234	1.45787260081291\\
1.16795485375223	1.4653597216447\\
1.20832815818198	1.49387041821344\\
0.721586922607912	1.00104562223996\\
1.08398120960991	1.37269280725793\\
1.07555240275775	1.364180647556\\
0.722664443695946	0.909114348486742\\
0.910335194420536	1.30694794322686\\
1.33982364592713	1.85575603329937\\
1.2908041505288	1.66687062572618\\
0.856744305699223	1.07197915482751\\
1.1396197404597	1.6144320261085\\
0.80793907728461	1.07853232900693\\
1.0473626269172	1.49197547871227\\
0.994884127337088	1.42437654231656\\
0.799640561845852	0.996125042263289\\
0.973920351529356	1.35881615205591\\
1.03417830149972	1.39739881498701\\
1.04056609058847	1.43159027090298\\
1.3147945411824	1.77592237622074\\
0.936602603610578	1.27097416450154\\
1.11172254635037	1.3814837987252\\
0.820907848904635	1.03678382249565\\
1.06725583350777	1.45993824233627\\
0.927364724102091	1.32611693152338\\
0.812958095733908	1.16679418591383\\
0.910029863342792	1.22971848433601\\
1.11528721203336	1.42031948155033\\
1.08033676642178	1.49055775014682\\
1.29898548475012	1.68850290457556\\
0.830455052148158	1.19863882198293\\
0.9472199723663	1.24132178217985\\
1.32780469684282	1.82541626881387\\
0.900579196025175	1.22261765043322\\
1.15679854285943	1.61048439683614\\
1.32356356298598	1.83623505917912\\
1.00892823940723	1.41453557076783\\
0.830854655612251	1.14619190198809\\
1.02791150574299	1.35590395924848\\
1.02976188812293	1.39842014670177\\
1.02544402620671	1.37441314459875\\
0.769227062712542	0.997930686391217\\
1.11270826554901	1.52256758417062\\
0.824638324022727	1.18250582313277\\
0.818412360961751	1.08763533548543\\
1.34258193698704	1.85725636555903\\
1.12606071322615	1.59727401264174\\
0.721588359448225	1.05649878977414\\
0.722552802988959	0.953844412761726\\
0.950923546452622	1.29602782672614\\
0.916386928747639	1.2708295936249\\
1.28443439440911	1.57038652027527\\
1.08468481930036	1.53501119309164\\
0.921373357939787	1.20944228702737\\
1.31242435550673	1.72896867169508\\
1.19225733182478	1.59784802577535\\
0.797445999942002	1.18331727479113\\
1.17134516523095	1.57718729596309\\
0.753346841902525	1.09311734962273\\
1.01379324110279	1.31223132265704\\
1.24809581495018	1.65247324715608\\
0.653032018205774	0.806077418495712\\
0.890157629436342	1.13153128042215\\
0.758308114355393	0.959618390130163\\
0.877750032998449	1.08655369439767\\
1.18469704490988	1.66711162519692\\
1.20859156602006	1.63986612676782\\
1.11712514138826	1.54686915705423\\
0.988504993806585	1.23107059215986\\
1.12208044973125	1.43307489225782\\
0.746897551704505	0.963648427796662\\
0.80271255272514	1.03852353223366\\
1.09284674763552	1.45535962059607\\
1.30119617201373	1.71509099614332\\
0.736436352001469	1.06961228525178\\
0.80502873742536	1.11903062380022\\
0.839094518635675	1.13544178318348\\
0.999208220232716	1.3173551478805\\
0.762192286824063	0.943614024650958\\
0.905496819299222	1.20458160423928\\
1.22570752044379	1.65703305916988\\
1.19552601604865	1.64682164999051\\
1.23474974485083	1.69889666302009\\
0.838249938969336	1.21519186612033\\
0.723957329933612	1.07562183271922\\
0.991891273994021	1.2225307589195\\
0.908485246020782	1.21913279324534\\
0.916870810057926	1.19043020386613\\
1.07490748972962	1.36559896963892\\
0.873232625011003	1.10144891154515\\
1.29090530675949	1.76719368302129\\
0.927067470352548	1.35364484628835\\
0.678400774475566	0.842351732893249\\
0.785929854374665	1.03767153474119\\
1.07818593781305	1.51798729385807\\
0.665364209328198	0.863893184223714\\
1.15434007532797	1.55438906084716\\
1.03839698516694	1.33852474816435\\
0.745231757953263	1.13293845480451\\
0.89808173548086	1.15982293431823\\
0.916737370068868	1.199983517926\\
1.16267734155409	1.5756533274253\\
1.10943073163513	1.44495923597768\\
0.900716834698256	1.31972514253519\\
1.00602253096991	1.44140964102314\\
0.829041723490391	1.11305417739053\\
1.23846395844588	1.68777652362799\\
0.946356181387352	1.25826926677802\\
1.14843687804995	1.54617946670179\\
0.721281721036604	1.06253199655045\\
1.24463784039669	1.63301939698341\\
1.30487015301813	1.69610557037653\\
1.14547747516565	1.56063495842029\\
1.16577109547208	1.50704726908847\\
0.742634098087327	0.928916795211797\\
1.03762583831263	1.2891215492952\\
1.13839804632757	1.44631154647911\\
1.15569904582261	1.48733198179098\\
1.18414177774766	1.63203052465005\\
1.18380482061838	1.51855886581392\\
1.00153808636007	1.31935343634654\\
1.2478545402465	1.55698975473411\\
0.845347555085428	1.13547012045557\\
0.737887660352393	1.07865046443908\\
1.06330854186359	1.33421654842926\\
1.24410861237613	1.64257335338053\\
0.742316066692947	0.953166381972584\\
0.876332329987749	1.23069865585988\\
0.816381983544138	1.15144141402629\\
1.09345459010136	1.4707616452239\\
0.877639187033093	1.18832003891929\\
0.708421222745206	0.941564462454521\\
1.13611828517214	1.53736260313107\\
1.00096837636464	1.31115339871841\\
0.693978975577023	0.956239978400088\\
0.894320484347357	1.16347032925605\\
0.885111818533141	1.28912350226305\\
0.892372837595815	1.15394697608843\\
1.20399496944857	1.51766399464934\\
1.06224588973113	1.49103482995086\\
1.05298737370537	1.4738552377901\\
1.0869348364876	1.43600138259331\\
1.21607142048245	1.66231695699955\\
1.11587867222194	1.45954293774106\\
0.665128299913473	0.879944363075536\\
1.24435146739879	1.52276569671469\\
0.814702213502498	1.02135868629933\\
0.97108320649422	1.38041199293469\\
0.873991308875978	1.23797932548811\\
0.836836769541452	1.05783913438499\\
0.726636211186137	0.94372005674264\\
0.915463849644617	1.18685524973818\\
0.864339086045691	1.21345840076451\\
1.01192189083529	1.45301161061439\\
0.90610225992663	1.19400798602404\\
0.907280389040985	1.13595886698665\\
1.31234487602249	1.79036948287461\\
1.13669561682144	1.5185039524212\\
1.26799120234634	1.60417535369336\\
0.975854953023144	1.25331208166871\\
0.870623356570291	1.17794716968256\\
0.68289208783905	0.939884702935475\\
0.761259211274344	1.02941983984461\\
0.985006283939565	1.42084409578857\\
1.03789293997888	1.35631087921274\\
0.816545338829961	1.0169845230088\\
1.08376736354661	1.32732041633913\\
0.894093830315738	1.24828089961815\\
1.05835946688215	1.43747630191345\\
0.721783763703757	1.08147804163011\\
1.295649689853	1.68053577073088\\
1.0298215450451	1.42512644717911\\
1.26631693241868	1.64376490522452\\
0.877607091604071	1.1431366399051\\
0.6767649714704	0.918526666353538\\
0.778523019737161	1.00062489418083\\
0.836657960936735	1.06620166897266\\
0.894552177184216	1.2544783156857\\
0.782663924345625	1.00282535702289\\
0.918869897322736	1.26148386730438\\
0.954735461904499	1.32667913065587\\
1.34014789259383	1.84479234604125\\
0.935551967928772	1.17255389659439\\
0.97059814926056	1.34731753031702\\
1.12694208262246	1.40639110051068\\
1.25494066491494	1.72400705907703\\
1.2178504858458	1.62119059527699\\
1.11159658299664	1.43576863104499\\
0.865136802050301	1.07878165442677\\
0.873783637679375	1.23763374970925\\
1.32617616046463	1.7613364012757\\
0.698341485231046	0.980282343293901\\
0.813295647833728	1.15121534215736\\
0.675916580022705	0.85179675645376\\
1.3010768774412	1.72139818401747\\
0.820341698369824	1.02907769280196\\
0.835282454402163	1.12933326300199\\
0.97371730807338	1.23678587045938\\
1.12694055735389	1.38848057370129\\
0.941444438786283	1.26623117084089\\
1.24048051766903	1.64574895773396\\
1.15454081423022	1.41801799820008\\
1.02172084571484	1.30741522705948\\
0.798392445434791	1.15091069326588\\
1.13957177570255	1.5733296401301\\
0.701279831445266	0.964408029522792\\
1.0348167033054	1.45964104312363\\
0.680981688137593	0.885112187162744\\
0.779003762727658	1.16340313278534\\
0.904603565330476	1.15693972339878\\
0.807397820446794	1.17721409280781\\
1.15359082776963	1.52630798258694\\
0.907539693717141	1.29831511381571\\
0.785304657239898	1.08198220740586\\
1.06101274997174	1.36951055007719\\
1.1120644254021	1.56532463983075\\
0.774699414163797	1.1688155849636\\
0.660468103722702	0.815751999770606\\
0.797124778696444	1.02571974625865\\
0.999639314929212	1.30026356391266\\
0.824181630505255	1.21338538862662\\
1.13534117733133	1.58364386351446\\
1.07550010576291	1.51772856453199\\
0.95325654660853	1.37916475716572\\
0.803237243788108	1.09722198123875\\
0.96722395143996	1.3450953788672\\
0.988028355101496	1.31999624998861\\
1.0546063228017	1.45841147993376\\
1.16075038248255	1.50453647256009\\
0.813975473171102	1.03855200657719\\
0.915530903522743	1.28108007787164\\
0.942184155489503	1.25622913498385\\
1.28305100475402	1.68697244306243\\
1.13001789577116	1.5959825767757\\
0.730625619489538	1.06782467876866\\
0.824269633862811	1.15817626789857\\
1.21859930249118	1.57517550291633\\
1.00323471381137	1.28974789104056\\
1.28003499728549	1.64866182235999\\
0.809992938226591	1.06906218958713\\
1.11837780854018	1.42834426956083\\
1.14506364506123	1.49888075652802\\
1.18982418866747	1.47300122430088\\
0.667457017697614	0.879244074996775\\
0.907356895588434	1.27721262527819\\
0.747200118904278	0.913741906156881\\
1.13426296476503	1.58318953784168\\
1.0460280976023	1.32649559427584\\
1.30987988348277	1.76538196135278\\
1.17991405891226	1.51802041784653\\
1.03407028733011	1.30658003198748\\
1.30221364832313	1.79055936437726\\
1.08024689775349	1.45556951612056\\
1.31074246751967	1.78252502616266\\
1.26833772640096	1.72605148145469\\
1.24797928255548	1.60259811706968\\
1.24012359604082	1.66809630403726\\
1.10383745798406	1.49623321763728\\
1.07911095776945	1.41210061330248\\
0.747960727470358	0.936720240627584\\
0.809407990232675	1.08014610618104\\
0.832883621875998	1.17831159163405\\
0.858119516582345	1.05619502470722\\
0.794060581458983	1.03603895381779\\
0.975705831063967	1.24457049070714\\
0.850431038997261	1.1871720517825\\
1.0024479936134	1.25652971667382\\
0.806754937527808	1.00833603096196\\
1.04316506336069	1.29087849243394\\
0.984925173051339	1.22134422483182\\
0.773955226808849	1.05591631082351\\
0.780830848097773	1.02302005143704\\
1.24548370770865	1.73113915503273\\
1.1269491375557	1.51969155781305\\
0.748961037340328	1.05732856045536\\
0.858049380862172	1.078652513198\\
1.21705651541325	1.53804979286071\\
0.807256855229045	1.0352304452987\\
1.11708473231364	1.49122575232053\\
1.2580172308087	1.54161543705177\\
0.795738501272294	1.15451659002464\\
0.93516123190617	1.1813241650213\\
1.22627035432542	1.51544198182689\\
1.09504991570899	1.38891175763601\\
1.20060506294082	1.65179583470035\\
1.134676357573	1.57007120433\\
1.11907460286544	1.50440407347573\\
0.946394765608624	1.22777933896489\\
0.731849059922807	0.97021544361647\\
1.01622724452183	1.2682295452166\\
0.939087178483585	1.25929390902038\\
0.696458426085198	0.865257148355329\\
1.18394115804324	1.47628293510946\\
0.775798046095598	0.964340287405339\\
1.31047808297545	1.70179817386139\\
0.980783061368381	1.34694252444458\\
1.05265645819076	1.30064742769622\\
0.695345958051251	0.891069660370549\\
0.833926998842108	1.19029526258956\\
1.18853766044521	1.60325010434304\\
1.28287369734283	1.73657783037923\\
1.08396098602671	1.52521894086882\\
1.21506608216245	1.58463332930541\\
1.29585345751671	1.79059216678209\\
1.20997246780056	1.56577495578156\\
0.683462249366711	0.924897082693907\\
1.0410109318406	1.36481576812838\\
1.1408537696248	1.43654589341018\\
0.985923067134857	1.29733149155445\\
1.20651470106258	1.61311362988653\\
1.29498133514652	1.61721999473139\\
1.0201916687415	1.33368344223218\\
0.945119710848264	1.28341858201664\\
1.06503897236616	1.36111566949191\\
0.897126473802905	1.2552046613739\\
0.845131049830489	1.06351450917205\\
1.12235874430634	1.45571459383192\\
0.909663865344633	1.13406206380844\\
1.14141304453013	1.55351543292342\\
0.69172744349064	0.851709218206594\\
0.860686225383043	1.18288939736748\\
0.760550867038007	0.954390748309636\\
0.858425600099864	1.18872483834624\\
0.90705862365031	1.14966241280631\\
1.2928405113703	1.74680479095046\\
1.00466169590376	1.43559373636694\\
0.736801658718706	0.971418656029286\\
1.21157245148258	1.49200939059349\\
1.06549091785761	1.42319403165279\\
0.945187804090575	1.36725154805987\\
1.16361316702784	1.4446233226061\\
0.690231562548438	0.893257285018692\\
1.15487438940001	1.58760745402877\\
0.954080454790946	1.29639990400629\\
1.1959814891092	1.62544832858545\\
0.99318793706593	1.25361889919475\\
0.660824119772331	0.845382901318081\\
0.808088700007564	1.19598456626188\\
1.033240496406	1.47955878131323\\
1.21197891710103	1.69061503517041\\
0.892742959471214	1.24021177733074\\
0.883386526944809	1.15788068774312\\
0.778906019904199	1.04256416019874\\
0.890737500634098	1.12837076336294\\
1.077187578989	1.42375015115221\\
0.831285331002835	1.20896899040968\\
1.1294669977165	1.56897817152106\\
0.959515285590993	1.31308227225031\\
1.04341962156397	1.48839568431128\\
0.802230852973775	1.15505665536884\\
1.23148512173899	1.7017500439238\\
1.20742190182844	1.56132934730253\\
0.849974027739881	1.22912204350063\\
1.31795526754698	1.74985504194058\\
1.10145863652321	1.43490380334257\\
1.06595877805098	1.47551030768999\\
1.22352528878525	1.59880290878233\\
0.950956642497157	1.24139865178088\\
1.01195096897552	1.33855558327156\\
1.20300815510414	1.60377293593223\\
0.9046177070011	1.11161305864463\\
1.04516991776161	1.34722472785862\\
0.854158803210946	1.11423996662595\\
1.10538279407487	1.42811977301318\\
0.772863178577158	1.08543296674381\\
1.05926052256914	1.45432822655514\\
1.23208874210164	1.72542190169681\\
0.97266756200937	1.37011591712592\\
0.879137221314558	1.27998482425887\\
1.3261229344557	1.83071991951271\\
1.28311791966684	1.63399211626898\\
0.838498681665518	1.22513173952921\\
0.971376071765718	1.3562408566584\\
0.666343749640575	0.878344403522155\\
1.24099927909711	1.63339636156027\\
0.911265584689464	1.16303257781973\\
0.724513306427598	1.02393512386494\\
0.764824881097106	0.977131683501648\\
0.741523134684163	1.00731887394981\\
1.29377488530766	1.72091713370608\\
0.972049054719627	1.38331114426096\\
0.841727508739942	1.24784515344379\\
1.02602406733538	1.28335344802882\\
1.26209729127828	1.55710517219132\\
1.00122586680028	1.34175335531502\\
1.26043637323512	1.63905789073293\\
1.0264937316328	1.28145144438455\\
1.15566964732658	1.47809013437363\\
1.272819115852	1.55569931638219\\
0.733454217051944	1.00046733318575\\
1.04981466863088	1.4509174677179\\
0.87775357378092	1.26964455674168\\
0.880686511089009	1.28071093244964\\
0.766829033901966	1.15501921346875\\
1.07099863466748	1.33062914145377\\
0.854400466728487	1.23820926855924\\
1.32270146639695	1.7408115305049\\
0.840562359720863	1.08198740345323\\
0.69270074500081	0.909890112847098\\
0.76725459709722	1.11199433319043\\
1.19941934694661	1.65184379592421\\
1.18340426868355	1.59025070054745\\
0.813760761351335	1.01915541727679\\
1.00920686094224	1.29215160795681\\
0.727064146588522	0.972722924674545\\
0.933091228291043	1.29642717437823\\
0.896078870824899	1.23042970019557\\
1.17575591351311	1.55750932352074\\
0.847260470587109	1.12739469408443\\
0.957893147056887	1.21815635822454\\
1.01510187445179	1.37790601710212\\
0.89852303122631	1.16044037320421\\
1.31576721100745	1.79089412243315\\
0.927156867038007	1.1553406009041\\
1.25893216504523	1.74190691960009\\
0.730051238940534	1.0628724288063\\
0.907666924643257	1.31267663127373\\
1.0774449290607	1.35834373627685\\
1.15726218758473	1.59306877446052\\
0.820870915410972	1.19518504158242\\
1.11301823246189	1.37158847943302\\
0.870266316487529	1.23687451236975\\
0.801832446379376	1.11146506906982\\
0.96579037986401	1.32683747881628\\
0.983591424261984	1.41829230354285\\
1.17826575064739	1.49002954780752\\
0.69578785356169	0.986562720975036\\
0.854977682787988	1.21305112054813\\
0.942691587751535	1.28249615176055\\
1.10304798879761	1.38289711967276\\
0.770022896777083	1.12476198209973\\
1.08194905810678	1.37477242200121\\
0.881868082011652	1.23499031239412\\
0.873858836812145	1.12816017012478\\
0.848404813132243	1.14221486603654\\
1.26080835456017	1.67110190886701\\
0.89582254822772	1.29293782472067\\
1.23288899593014	1.55767354826537\\
0.923820819016351	1.25158257733956\\
1.25125324906367	1.61190579908393\\
0.837989317346382	1.06746945147578\\
1.02221914874405	1.39376223022989\\
1.02330004962362	1.44401707459615\\
0.970835443058725	1.32727795048213\\
0.9244018220437	1.3136384549987\\
0.730656778395733	0.98875941273151\\
0.880378262925653	1.21035489064191\\
0.896210786398912	1.20013204634464\\
0.714421421879695	1.02020969216017\\
1.08412654580852	1.51944979425367\\
1.1442686824697	1.58448088408684\\
0.689026620805532	0.888046373082414\\
0.896265310256039	1.18698190480861\\
0.74409479609288	0.910143513528299\\
0.874520879531104	1.23791324129575\\
0.810044788277024	1.14442021139412\\
1.24542702058037	1.6152772672597\\
1.30255785280238	1.66915783972254\\
0.976806396199784	1.29953349436646\\
1.16710507375086	1.61281711542241\\
1.05352644542845	1.49359189071548\\
1.19590177665045	1.63286850738115\\
1.09204818614619	1.50278075337337\\
0.880231147920301	1.26158989820502\\
0.896320486419656	1.19944243797151\\
1.26067245782667	1.65425917678122\\
0.929218126870007	1.25676429410998\\
0.716514645557288	1.09205510990983\\
0.763395617055705	0.986839686329929\\
1.18823123832342	1.56724909313339\\
0.850780884019124	1.11407514539609\\
1.27693078691586	1.61468024752141\\
1.32564218287187	1.81977078299647\\
0.9958760546483	1.38420332299851\\
0.844988023704569	1.03288904251206\\
1.28640502709572	1.60575092834438\\
1.2536115550354	1.72952800114591\\
0.894301026872904	1.28126604930968\\
0.900198375005132	1.30237044764642\\
1.06564581784693	1.46916422340125\\
0.833550987094086	1.16975131899634\\
1.24208976576668	1.60425595423337\\
0.850508901202451	1.05509326337091\\
0.98545134885552	1.22273178619027\\
0.838169973535417	1.11495725244253\\
0.94174179322404	1.15287505220894\\
0.797630906587263	1.00736244591604\\
1.25133652249628	1.53737979037064\\
1.22001788467889	1.56533788215357\\
0.812254420543865	0.992824903114633\\
1.15198822653599	1.41598138608447\\
0.918336832677855	1.24253745463283\\
0.973892206895283	1.2006331600756\\
1.07566311068236	1.51492156471672\\
0.667945490965298	0.817113271329802\\
1.24750987447709	1.59039908321453\\
0.905574424976364	1.1483701956515\\
1.12237705710452	1.4750541047106\\
1.19765198641917	1.51868241726172\\
1.0430548365675	1.36389701078351\\
0.924951098859463	1.16473052788626\\
1.00876268799333	1.35973597748455\\
1.19961072590863	1.65471672026213\\
1.03878778306302	1.47281809406702\\
0.912599463170857	1.22610253718533\\
0.874272562145859	1.21856118735659\\
0.98643610142535	1.28779729466799\\
1.00100476954868	1.36315743184518\\
1.13757144998431	1.50348339532082\\
1.27322733754487	1.67033807936994\\
1.23042011988655	1.53475757285462\\
1.10894888349164	1.55581872425154\\
1.16574200749128	1.62356381778485\\
0.956576040531032	1.38494195708805\\
0.930430558560295	1.31388772626467\\
1.20713838594215	1.65535293701741\\
0.791120565956826	0.97252972022201\\
1.13890153311622	1.6074992379667\\
0.741203274284136	0.956668217547147\\
1.11383031553836	1.52441556650522\\
0.796251599041689	1.04885573858573\\
1.03510685230318	1.38536066678248\\
0.701938327414525	0.929409251202323\\
1.13273401926075	1.5256193760277\\
0.998631247966722	1.25805059824938\\
0.918134284682478	1.33963150710564\\
0.805074676537139	1.00548691246225\\
0.833830454311992	1.11254061451519\\
1.17249627209848	1.48541297842482\\
1.08692845500905	1.51244956770511\\
0.981209195379645	1.23279267206363\\
0.981921904108885	1.2399243182261\\
0.902681186749071	1.26730797405627\\
1.12209984830096	1.55612784305534\\
1.32104256863002	1.76522777341365\\
0.857390525443283	1.05598158945652\\
0.87332209911727	1.09776234332676\\
0.808152945004578	0.996684004550925\\
1.07963612015514	1.44970380364405\\
1.08116071332769	1.52978208951353\\
0.663917309832355	0.875455174457001\\
0.786271280392726	1.12528825971647\\
0.765066364341777	1.12705605664627\\
0.704224398061492	0.985577877817349\\
0.888035713698242	1.24538214149659\\
1.25400702974259	1.74803754182257\\
1.02450222026189	1.27021958944824\\
0.804530511211299	1.06694782243353\\
0.864037741066098	1.15969006320271\\
0.996128883373778	1.34858530864828\\
0.87605924366973	1.27096936657947\\
1.3033664719916	1.74543604414432\\
0.86546476316701	1.12635534343885\\
1.29714690568765	1.73532752840926\\
1.21682944104058	1.51342085483461\\
1.29143457957216	1.73497723399379\\
0.74910856045223	1.00748852767316\\
0.985171881726284	1.23798476496813\\
0.925436055136263	1.28279474063851\\
0.930765797986117	1.32927468822189\\
1.24489219101391	1.55431071099646\\
0.813620867312885	1.21037899879168\\
0.780357371530032	1.17329642891581\\
1.03175602002006	1.40625235609262\\
1.20961884068234	1.48052419445648\\
0.865890027608003	1.08667232671359\\
0.750213487170392	0.985881750098807\\
0.91463376280202	1.32300458911343\\
0.738289401233806	1.07300056412323\\
0.769222648376422	0.966966388299695\\
0.835204705974713	1.23127879454724\\
1.22236483751663	1.62640419498721\\
0.925742033644083	1.26210910116872\\
1.2660830273875	1.75355879866889\\
0.995611358103215	1.39285703076802\\
1.03183466180293	1.47143646771885\\
0.837888222800269	1.0285078666062\\
0.862328913015447	1.26023909773765\\
1.0480572876097	1.33850227203796\\
0.971627016371579	1.26225312819212\\
0.773375256699925	1.06309519508681\\
1.14086027309493	1.56595337936992\\
1.23255193815202	1.7008203283948\\
0.762090169506124	1.02716822353153\\
1.26580976471272	1.68673045054164\\
1.2741136749449	1.72892400072208\\
0.860379292501887	1.26787546045018\\
0.809555882772186	1.20565120253786\\
0.903611671878467	1.3075437906394\\
0.762605408792341	1.12929264131072\\
0.903442048740666	1.28757214103607\\
0.988279168395098	1.34767265100751\\
1.2577641082539	1.73699422452012\\
1.14310527863946	1.40560765253201\\
0.779551554795285	1.05783985506232\\
0.726143616338991	1.05046005683044\\
1.09330761006502	1.55052541142281\\
0.727746076653033	1.02179390243741\\
1.17612964807945	1.5264793505815\\
0.926624565301352	1.32233701244481\\
1.27431914127704	1.73315726686147\\
1.14860554394041	1.59643895039981\\
0.820258068205001	1.0884228663963\\
0.861174860836385	1.22244170426148\\
0.848090590857119	1.0367811074339\\
1.30199655790542	1.78854556396315\\
1.06510757804775	1.40432368625509\\
1.06840808952677	1.37824554296063\\
0.692542729491518	0.976120652757177\\
1.01212248475382	1.2410408388527\\
0.932249747279213	1.18268891230417\\
1.2431697453005	1.70396899548127\\
0.859395674186533	1.15596639691846\\
0.701588500994708	0.961515189825825\\
0.908164280315463	1.11423361052819\\
0.882722450366928	1.25877595095678\\
0.855517686939834	1.14585668013062\\
0.907493986770471	1.32712160054012\\
0.753515291871864	1.10211076295816\\
0.867899441071424	1.25966807879609\\
1.101206541546	1.40226857175463\\
0.820917582238333	1.12978571129513\\
0.80910218936863	1.19336953014265\\
1.20715039233793	1.55256384085518\\
0.973896832049658	1.26329904245245\\
0.927646490235692	1.27298470747953\\
1.27873210112951	1.72858012328027\\
1.26847703004499	1.76852045745082\\
0.749314778517948	1.11693832361962\\
0.830386178560678	1.19864089669408\\
0.994641262707952	1.4196024068332\\
0.788350854143258	1.0911720787907\\
1.10642504925197	1.43728350967952\\
0.817481112634527	1.20239083950261\\
1.11055017157409	1.55935038778004\\
0.770691415434617	1.03280567129737\\
1.17629163834438	1.64650341690201\\
1.23613298565899	1.67156410784783\\
0.735283539301339	1.05446964464466\\
0.683455801935641	0.891081202857178\\
1.16439134852924	1.44173679360034\\
1.05610777275491	1.3039312384749\\
1.16692144656481	1.593243614198\\
1.2409220350296	1.53206684831643\\
0.958245495343818	1.18092995222514\\
1.10051040445043	1.5441479803626\\
0.948766025054386	1.2385275130533\\
0.755716636590023	1.11236024978569\\
1.22657311792189	1.53452518108925\\
0.842450836583475	1.17738247440187\\
1.17285968817827	1.61103695621607\\
0.740139419613246	1.02285741777053\\
0.974659493590047	1.21074871275447\\
1.19953351572951	1.49075635795091\\
1.30881893543745	1.76209611455784\\
1.25465725029639	1.65317139159738\\
1.06821927061104	1.49968815496932\\
0.923183696916554	1.22761208688582\\
1.03258990182196	1.47903458612604\\
1.22342852026169	1.60386034655043\\
1.32228319457061	1.7559141361878\\
0.657409097425027	0.834411452917082\\
0.81358640034153	1.13728869753604\\
1.26327101424127	1.63046146001473\\
1.1580145801364	1.47921155426849\\
0.742838762082887	0.990947365702662\\
0.840016317935659	1.06533439781411\\
1.26769346931084	1.61247441214404\\
1.3111842172891	1.71549997891385\\
1.25961784766365	1.59164087728673\\
1.12272979192139	1.43339587825373\\
0.783765421439883	1.10943423181143\\
0.806235959161167	1.12828380492932\\
0.839537916648808	1.10755558772201\\
1.30093361691664	1.64408560421626\\
1.201598778551	1.6725519894708\\
1.32667167840474	1.76539252020514\\
0.755480752062275	0.944416666246875\\
0.93482704625152	1.31586985890148\\
0.902651877582756	1.1191385317492\\
1.19377024137002	1.46835520211112\\
1.04694083089131	1.34714913699142\\
0.862480841945821	1.11854151975185\\
0.825192796919909	1.13400471767193\\
1.07958514101222	1.46795511086816\\
0.729821059219633	1.06824590086258\\
1.03674110798514	1.29406647252419\\
0.913736380251002	1.24258760085102\\
1.07321719532467	1.48179832006164\\
1.29826712336495	1.63468429161819\\
1.06462260853276	1.37326559456921\\
1.10481187732757	1.51354110048779\\
1.06848622844086	1.45118143593218\\
0.698877328747642	0.926444872660381\\
1.14001768622597	1.58754209294033\\
0.795656543418429	1.18351513473773\\
0.888640471194128	1.12154695305898\\
0.837334141183712	1.24409702946506\\
1.17074059749191	1.52423490522076\\
1.10474567818497	1.4452624960927\\
0.784012939421049	1.17577218391761\\
0.726969105181373	1.07767577666883\\
1.11192456378535	1.43314068423189\\
1.21711945530189	1.50846624495878\\
1.14106157869282	1.49928663417384\\
0.711686740405742	1.02139836179916\\
0.842071147574161	1.03066136711516\\
1.31484821332936	1.8171292258671\\
1.04449152258833	1.41938407163646\\
1.27883098856911	1.71050118912734\\
0.903703790189098	1.11915743655765\\
1.0484325597367	1.31801629900413\\
1.15030312426035	1.60659282882427\\
0.880443002698382	1.17618066105289\\
0.791835667541614	1.0464880161536\\
0.790946307350416	1.0072085671526\\
1.28594411679283	1.65817462107107\\
0.978001954958124	1.24712194471545\\
0.923658770763613	1.16359060506619\\
0.706822841347026	1.05407389634058\\
1.24970406404781	1.54915809005319\\
1.29109840912573	1.64275231168979\\
1.26804940121291	1.65392050438807\\
0.976125165265016	1.38891245402109\\
0.969239098609913	1.35407739012908\\
1.227404507602	1.54408246803779\\
1.25188521307329	1.60896084145191\\
0.693074650386153	0.955477602455556\\
1.09269091062082	1.4172093461486\\
0.794860399321443	1.05675482814404\\
1.2352332924614	1.62327089668969\\
0.919680673590428	1.2242626718347\\
1.00266596358311	1.37266553654278\\
0.725744979726788	1.01177034310397\\
1.04440055523468	1.48573139168519\\
0.794385920665913	1.14107954547289\\
0.845383660171904	1.19752413733104\\
0.791530332692486	1.0753199560483\\
0.861666318907433	1.22515568171397\\
0.807614876266819	1.07644166129445\\
0.677756251683619	0.883555180068199\\
0.709554526671517	0.876574854341305\\
0.738555484483389	0.993014052780095\\
0.912796938547839	1.22331021973029\\
0.817781926190968	1.0548548055855\\
0.711186263986263	1.05644225346743\\
0.777211895458083	1.17026396201705\\
1.07581182353393	1.53297207425404\\
0.808242721381121	1.19652187696566\\
1.05144861774814	1.40151611449949\\
1.05595168513361	1.29287441603649\\
1.06920868669153	1.50697280400853\\
1.24972822704639	1.6477070443764\\
0.763802562525437	1.09717849557984\\
0.772128641483475	1.15008241776054\\
1.01273440275071	1.44421143686991\\
1.29381358152974	1.63142215477606\\
0.805338676419806	1.02825082765479\\
1.04652789534464	1.43559458768499\\
1.10768038901726	1.470350987168\\
0.972982845288105	1.24904154029768\\
0.823803903368044	1.10944796419215\\
0.897797507197908	1.24171457811463\\
0.964958276298458	1.33622250734268\\
0.978167526269431	1.40778917300864\\
1.10064723607765	1.5148559061767\\
1.25033540518858	1.72710265726318\\
1.01731768895799	1.30047432818478\\
1.21278816408682	1.70380538429738\\
1.00147748599351	1.24362609643128\\
0.976049430305061	1.39705812448912\\
1.23723316796058	1.51559567152051\\
1.28943421109668	1.68058279735129\\
0.71502213280836	0.908419810529805\\
0.922294158583535	1.17408314723497\\
0.72526185198771	0.903335661529243\\
1.28819010822076	1.61397007446898\\
0.905501828964003	1.24510928001976\\
1.26353912465764	1.7324444302155\\
0.879556732086157	1.26447723842904\\
1.00272993167945	1.358503736256\\
0.839548742590934	1.19234722829588\\
1.0090376937888	1.41746361583175\\
0.70830582738777	1.05253420312789\\
0.952776051343879	1.19124644844032\\
0.996540572657602	1.23110722567621\\
1.01222222471413	1.3010146105464\\
1.01419669426984	1.41646433686457\\
0.901616682516823	1.17347692471869\\
0.951482239077539	1.28106033972889\\
0.871392010690629	1.08611761362321\\
1.18662544194916	1.47024738946131\\
1.00677075323647	1.37262545219109\\
1.28312661650146	1.78952275333841\\
0.705354262225836	0.900150890156764\\
0.832163535472017	1.15790772378071\\
1.06690345091978	1.5084976658075\\
1.025671562372	1.44152653712403\\
0.802800189629042	1.1580603028043\\
0.733971299287429	1.04202970318131\\
1.0196165850705	1.39090107984027\\
0.952026138398841	1.23714400537718\\
0.7332139077503	0.988325745726959\\
0.727759095735523	0.963618306731539\\
1.21770325307276	1.50185695505256\\
1.043024740967	1.27638915567537\\
1.07685056718723	1.42891302817303\\
1.24833593684845	1.72497911135414\\
0.940092723094678	1.17923258327154\\
1.30774672281386	1.67424922835719\\
0.984208947014984	1.42164642573386\\
1.30639528675943	1.787398997937\\
0.766481987584478	1.03717999963026\\
1.17822197050994	1.60996915441541\\
1.17500940402093	1.62115489293093\\
1.12166801954506	1.41515821669162\\
0.928086311896742	1.25958431430715\\
0.856495304091328	1.25066674187229\\
1.08727285100714	1.53619703382659\\
0.93769069508052	1.25819793560141\\
0.848750264256074	1.18576998389376\\
1.06155135579836	1.37459208945372\\
0.975521650133816	1.36410153636065\\
0.815863611219591	1.08056342418896\\
1.03490922506712	1.32517328065358\\
1.00197772595751	1.41005828778524\\
1.14433264978185	1.47574700501211\\
0.986896011325739	1.32235979856933\\
0.805466461936894	1.09265249333683\\
0.805484143563614	1.15866741018894\\
1.02418556512736	1.42835041147247\\
0.965568323259058	1.32838330685164\\
0.893463802854791	1.11435913526803\\
1.23584432590567	1.53190802644288\\
0.818891826944597	1.21308401747077\\
1.04240328795918	1.35437905392819\\
1.17650723771755	1.48876971408239\\
1.24866076907397	1.61204752849856\\
1.06548015180926	1.33449172001316\\
1.16057603313445	1.53879431388795\\
1.31400116717474	1.79225530571585\\
1.13380275423983	1.4403628878071\\
0.775464088023365	1.00614262901478\\
1.14809036022803	1.50388728411383\\
0.755609045037705	1.1190817285734\\
0.888663269451577	1.21404591148852\\
0.93673314853488	1.32125745404137\\
1.26492073464083	1.55276000855443\\
1.31311386233041	1.80686665063625\\
1.2071569821993	1.65038840816704\\
0.81619801326049	1.08582263341415\\
0.849424029355822	1.06873338986498\\
0.732178614727601	1.0646518778338\\
0.797028120740269	1.00175147792798\\
0.932515476103718	1.14681452156808\\
0.838552328895421	1.14606349852445\\
1.0283497962157	1.36184202400906\\
1.16005447612505	1.58542762796731\\
0.974507532945005	1.3325630813851\\
0.816869812747641	1.12023140278837\\
0.730974146164447	0.908589328761349\\
0.957340453828701	1.24539615733499\\
0.728374354023256	0.960025241886203\\
0.92125877053379	1.29285914885215\\
1.31703778787167	1.82501166964593\\
0.819379634809884	1.19666633866451\\
0.998643936836281	1.28415056425248\\
1.20470431895655	1.68626455019371\\
1.10214057655907	1.46438162258679\\
1.03485898906304	1.34969536748078\\
1.02801035684545	1.45232617511937\\
0.975602514393028	1.29603233928624\\
0.997391173954081	1.39418453924385\\
1.21413089507607	1.57576893852842\\
1.23619020412913	1.59647923255046\\
1.17843124203204	1.60558056017513\\
0.994907429073087	1.33324027393434\\
1.27369571839734	1.58845091410291\\
1.05097693298016	1.4815624091312\\
1.18090391455338	1.64887263216502\\
0.683903627345816	0.929934675909669\\
0.78049884670194	1.03098201322584\\
1.10922761213838	1.43242980914141\\
0.781373764338777	1.03039973634788\\
1.17549505100586	1.5622098052467\\
0.720238320318418	0.999592903050662\\
0.748689984959386	1.1263730675182\\
1.16967209621316	1.53669918023133\\
0.938300808692988	1.1942143995293\\
0.735981389761008	1.10590656225284\\
0.842708713231617	1.11803683751643\\
1.32587612660922	1.79280400251192\\
0.776661752107051	1.14651620996688\\
1.10694111351037	1.47502794721411\\
0.929019444729869	1.17292378777926\\
1.07280375895881	1.3603194383534\\
1.12613258487883	1.39932842691799\\
0.717800850383819	0.902514020974028\\
1.04217433323144	1.47544358125119\\
0.989565220553878	1.33502107837517\\
0.985570282682124	1.36910027758438\\
0.938676434938694	1.33780658677486\\
1.24724130750417	1.53648504555409\\
1.28031338645063	1.67739442618277\\
1.10099382116223	1.42317199868406\\
1.07932117777152	1.3216166381904\\
0.867890099314257	1.26189490732867\\
0.885612189996725	1.16587525114844\\
0.741520062288119	0.919499116792202\\
0.748562759418616	0.977210112362627\\
0.787583246926921	1.16391843856505\\
0.73986847674003	1.07185708110946\\
0.833545791957464	1.03583083324535\\
0.911034961172866	1.16334915736609\\
0.997131429873267	1.33820574493934\\
1.26571719412179	1.606001558088\\
0.920505516189302	1.21972888936212\\
0.925943512681642	1.29538231870748\\
1.02712916360901	1.33737151330187\\
1.13417413847458	1.59642676725298\\
1.12140416180204	1.51195853157664\\
0.998973455732546	1.32550974577579\\
0.746560296819677	0.982134319706535\\
0.967245383952694	1.26603099644288\\
0.790589029076006	1.17554382132817\\
0.722768916701931	0.917940292602898\\
1.05103385945195	1.46536094739007\\
0.893255502253419	1.18321264640698\\
0.849730963520278	1.20478737832508\\
0.726643709220136	0.895618133489955\\
0.788117593907633	1.14513319107521\\
1.11528105870898	1.5212541559565\\
1.16287915920507	1.49676196453688\\
0.746813652164069	1.07326283023716\\
0.734156915228722	1.0749673879723\\
1.20936577941272	1.57042246491513\\
1.14031930129132	1.61066378269043\\
1.15632938952401	1.52069132934752\\
1.1441117608268	1.46682731876767\\
0.888729638890469	1.15280562619603\\
0.822682429496157	1.06707511142211\\
0.846187977107703	1.20691128944672\\
1.25630171315927	1.67856771625594\\
1.25783823100315	1.70690963204563\\
0.84329653710205	1.12371491539006\\
1.21503435955488	1.49115756797952\\
1.24455314018588	1.72054075774135\\
1.27728574416513	1.66294388782277\\
0.682671302307286	0.838186003066853\\
1.25474340725198	1.64488018379557\\
0.800886873408409	1.01345698006348\\
0.886024587157569	1.29621072127337\\
1.09838663648914	1.48391030158352\\
1.06980873208697	1.41502778427754\\
1.13218361869118	1.59328150223543\\
0.950207537244419	1.17983803185911\\
1.03113465775045	1.32132072175852\\
1.06290117054198	1.38621725134768\\
1.29142105021474	1.62817451318567\\
1.2448114723703	1.58329875855614\\
1.07030356076672	1.52328376997109\\
0.795429389482407	1.17758623580946\\
1.15716363565002	1.45349125680134\\
0.666552289406174	0.823018870540107\\
1.0290519820543	1.27272001256305\\
1.05058708471173	1.4474482011466\\
0.897065489352067	1.20001728129011\\
0.860888886078807	1.16298365781902\\
0.78344681038921	1.08546274645928\\
1.28766523612291	1.75411493476108\\
0.951911677842928	1.18231134924092\\
1.29794230414635	1.7458641667493\\
0.742968151817658	0.944269969317982\\
0.682343753631099	0.926237156057383\\
0.883216542545288	1.1519315892203\\
0.884161600828883	1.28021522206106\\
1.0428080302986	1.34631510135258\\
1.00607609100817	1.33191922398552\\
0.685112051610058	0.917420452541819\\
0.778064166057191	1.15255490136815\\
0.896667286518265	1.14244591511\\
0.9912973180605	1.36560466292303\\
0.774176336174852	0.997871997084914\\
0.836818662869975	1.09417748980873\\
1.25434535368602	1.66745110404561\\
0.997181894903415	1.25001017267548\\
0.72507456557561	1.10163928771859\\
1.06259574320335	1.45288196947072\\
1.25461618140173	1.56254433250758\\
1.14502816793185	1.4404879252948\\
0.766800005537323	1.11396221231588\\
0.991249524431129	1.38141218724749\\
0.74116024948217	0.93082377333448\\
0.679638327911753	0.919243124179042\\
1.2901022137879	1.59148158912693\\
0.921042732698304	1.19356143606165\\
0.750244958455592	0.983594855868945\\
1.31152226583387	1.70377058462491\\
1.2102752050664	1.60726472702806\\
0.747218656149143	0.975912175323228\\
0.718517978438383	0.999386554885511\\
0.826770719642874	1.01784360669119\\
1.12431260370477	1.51249088171833\\
1.25051406651688	1.66843097597573\\
0.790660774017244	1.02106792465445\\
1.15501661282515	1.51436622984683\\
1.10176156560368	1.38344054106038\\
0.842250078913643	1.15202751384677\\
1.19293728049734	1.52293770225302\\
0.871193047688655	1.15233302915688\\
1.05934772999356	1.40965121640666\\
1.10852847086389	1.39772237082237\\
1.27326448852671	1.76506679830846\\
0.825959960794641	1.19958265475369\\
0.717732128200436	0.925383579749821\\
1.16089537546048	1.50710639092315\\
1.30304567120822	1.77633823823472\\
0.737073938436693	1.0097668587824\\
0.679507184359863	0.893458213125566\\
0.882619449704783	1.09060809892447\\
0.717824274203276	0.880098397567302\\
1.1461337862256	1.52147617675768\\
0.823366696093767	1.14631948477069\\
1.29004743379383	1.69010016268511\\
1.00380621504207	1.41229704790764\\
0.969398293182925	1.33499274995517\\
1.2555927489559	1.63919161480889\\
1.01891542498921	1.39758387327871\\
0.866516525027745	1.06677251383994\\
0.851642349891681	1.12512160833358\\
0.806943182379477	1.07717772216313\\
0.891737921187571	1.11716819884016\\
1.21271155637031	1.68409562767462\\
0.834603648990208	1.10966689287555\\
1.20689181820295	1.48201768349497\\
1.29255874093836	1.72203018387976\\
1.14476307029366	1.57055510606326\\
1.12625722177149	1.39801411171252\\
0.843425181585496	1.05322923562651\\
0.854614897240012	1.06000913085403\\
1.20117824289327	1.64868110940889\\
1.11003373867153	1.51910450463238\\
0.791123043037002	1.16736827730281\\
1.12762562155219	1.46399292266702\\
1.12859816467816	1.46568957576627\\
1.27178702958862	1.58656928909716\\
1.12059796637635	1.58266129384882\\
0.852186606994139	1.11610823727278\\
1.28905789304035	1.72246623331176\\
0.93852365034073	1.22382787895585\\
1.12312695014937	1.49347845026753\\
0.882202335255059	1.14296110069867\\
1.16142775950474	1.47975341548074\\
1.16858118249616	1.4905231234404\\
0.754650780575585	1.09152184380417\\
0.827699052867923	1.04432291791748\\
0.848359969360378	1.22399280718255\\
1.12168825469058	1.37969186358653\\
1.21963372390186	1.53970194446441\\
0.988905104546047	1.43080679071295\\
0.704622919095723	0.915669088454824\\
0.881636771753773	1.17354598876958\\
1.04757913145338	1.35043228996788\\
0.711265127916435	1.01247923650861\\
0.954640879586102	1.31961361394463\\
0.871695920998397	1.20371955078278\\
1.07761483354078	1.3964031098045\\
1.04069727071208	1.38272365666199\\
0.920381571236476	1.28765585475387\\
1.31771608827984	1.76210360352785\\
0.692201546177729	0.915106689343051\\
0.888954180600432	1.18100998308098\\
1.22299588377948	1.60139685199609\\
0.820371982090031	1.04294279418346\\
1.06047686231456	1.29892798987843\\
0.896903751576562	1.24693048879237\\
0.972792320129474	1.39528195041499\\
1.03915941029445	1.32844654679963\\
1.18773400283525	1.49226687386121\\
0.940583328803486	1.30030526994818\\
0.695075743985471	0.949577370148047\\
1.22241398705502	1.59431656317288\\
1.24905140039449	1.5961740153196\\
0.937292338636649	1.23070888183897\\
0.876179814055631	1.21981986079549\\
0.92986780944316	1.34409656650051\\
0.681822424416696	0.835115158021943\\
1.0749851935094	1.34311294245513\\
1.27557515763046	1.60070889447504\\
0.802236408180869	0.999107651538043\\
1.27916585778118	1.58854045373705\\
1.22652629292014	1.56097327302507\\
0.751003343202108	1.09032300608943\\
1.06416758174732	1.41505048267178\\
1.27076479831226	1.66714954993695\\
0.720941191881244	0.887707449805408\\
1.0736871168788	1.34494697059491\\
0.750372465332589	1.05507408424759\\
0.882338028594057	1.2009950645715\\
1.2232653358638	1.5501681471095\\
0.702599089020515	0.906179178435282\\
1.1846062455012	1.59501994614848\\
0.86889623144515	1.13811930974422\\
1.28765725838302	1.66964311285189\\
0.787442438964561	1.16817455456344\\
0.947796381601131	1.23320400904129\\
0.734745802094607	1.05411984022303\\
0.697414028967465	0.861234926568012\\
1.16342971446603	1.46197177498867\\
0.884987848799887	1.09942890077888\\
0.846070709418818	1.09799568434586\\
1.25985312686887	1.59862146756523\\
0.878772534557399	1.22971963783854\\
0.813765245272357	1.02155555401507\\
1.03656337398608	1.41500389399752\\
0.926849232188782	1.30644952838386\\
1.0691900203063	1.35941123821487\\
1.24276878894034	1.61234231510142\\
1.02631031622649	1.36687691501733\\
1.17738861860788	1.4763839120057\\
1.25213576499318	1.73172514796263\\
0.780666717822243	1.13312139494854\\
1.15218277948682	1.49756454291542\\
0.72819108869751	1.06318505176144\\
0.797251243086827	1.16702853056353\\
1.19618097374709	1.54130073948673\\
1.17463356039551	1.4725874549076\\
0.77736055427677	1.09131372655966\\
1.06586810043207	1.42815339983558\\
0.990987488059398	1.42693557553028\\
0.833132364701251	1.16341112761982\\
0.796228727362713	1.1079913571656\\
1.33389921055028	1.8429704227979\\
0.744696473066536	0.953165242907973\\
0.969301778934195	1.29514371571953\\
0.91197405622626	1.12510102431957\\
0.923112695900891	1.33815603068471\\
1.25926402128352	1.66408872894339\\
0.931109002891806	1.24957195872054\\
0.760802993667515	1.05734835796523\\
0.958373924055891	1.18206261785568\\
1.24042701995574	1.6535984343182\\
1.02447432747612	1.38501717304202\\
0.739432709670167	1.06632598545298\\
0.759451132556754	0.933137535198725\\
0.747785591049209	1.02119074971697\\
1.2609090311936	1.6869937382187\\
0.71575036741033	0.916700433772564\\
0.814589032321563	1.09160323753021\\
0.883200661203214	1.23686987141478\\
0.859640913155044	1.2122441396559\\
0.797500079964953	1.17603368812635\\
0.744514938459886	1.06308539729346\\
1.06070852962759	1.51646707179629\\
1.13275630865642	1.39735450275842\\
1.24643377559721	1.53091922569042\\
0.935351609579294	1.34489757958168\\
1.25345777477078	1.59710866473073\\
1.17418545648594	1.45401904537795\\
0.829693322817144	1.10603740180673\\
0.712465918174001	0.888407279187798\\
0.897419313829555	1.11817317792832\\
0.788194352927609	0.971329402018172\\
1.33670454224259	1.82387121851692\\
1.30245829893927	1.68656292092967\\
1.1234370952901	1.50807875225\\
0.782953816889911	1.15233798936746\\
1.21116181191604	1.53528046837333\\
1.13691249338735	1.46323250900952\\
0.888405048292045	1.27348883140674\\
0.901995989525138	1.1600875128408\\
0.709091491504483	1.05306369608862\\
1.16783218242436	1.54110179398977\\
0.843003761361112	1.11551517876893\\
1.32230776311474	1.81691189479147\\
0.972252017171714	1.36945889573555\\
1.25051911847711	1.6437149931714\\
1.11563334570563	1.40236844939273\\
1.16330074745929	1.50296686349614\\
1.220593784915	1.63274501833208\\
0.98776863503808	1.38420658752737\\
0.722805846820745	0.998565302663886\\
0.926208273979717	1.14793572735115\\
1.08738041112429	1.35754525873876\\
1.0959101511555	1.35791690944764\\
1.06305075794322	1.35208386226023\\
0.93020898246525	1.27099240337355\\
0.712589277630926	1.08038942297238\\
1.0427073596857	1.43615111376873\\
0.78185331379894	1.00422439108624\\
1.13040069782551	1.48985744396248\\
1.27612036174438	1.57612216227742\\
1.08182470183507	1.4191967497314\\
0.672957599636493	0.899809726040031\\
0.712821795314016	1.06486666228114\\
1.01601231862472	1.28465292797637\\
0.838056139949889	1.09186760719468\\
1.2060342154345	1.54847927756234\\
0.690228348541467	0.923673368238384\\
0.847173810109273	1.06711286630763\\
0.80224994319471	1.06263407245892\\
1.32869015282306	1.83212867334371\\
1.13244190187595	1.57934467322228\\
0.823293168835537	1.01077109957925\\
1.28861853104302	1.58413335893224\\
0.961756724785767	1.33922559900137\\
1.21935088440668	1.58231746555355\\
0.794311008561207	1.01759817197178\\
0.819540706889363	1.19813259595814\\
0.901664692857952	1.16397578614233\\
0.759740975404972	0.96480854925071\\
0.682406552688066	0.956398278829924\\
1.01461470422633	1.27715514104018\\
0.997289405493775	1.37565204958428\\
0.881570572713249	1.09738520951502\\
1.24959242227121	1.6665847667599\\
1.01402024144195	1.36508076191751\\
1.08333407771578	1.41314137955444\\
0.801129459486228	1.1521020141013\\
0.853765918908232	1.16193274487772\\
1.26036316080208	1.71101880467749\\
0.867222668991513	1.18436547704953\\
0.965114856014759	1.2644356508407\\
1.05136107342678	1.32070270490121\\
1.19142755502449	1.54870092577114\\
1.10259229900563	1.48127932049582\\
1.16818675099668	1.63185459129874\\
0.859894330577079	1.21264288529331\\
0.655603646661114	0.834767770287985\\
1.03710550829758	1.3974761514026\\
1.28422993980779	1.65237466083674\\
1.13621114730542	1.52700304234068\\
1.31679391504176	1.71317214849021\\
1.31224738687036	1.70868618333599\\
0.798074760832015	1.18459269574888\\
1.16263654938979	1.49258084003481\\
1.2462811015681	1.52446058205939\\
0.976349993894639	1.29568027864294\\
0.681361351696315	0.924691907179428\\
1.03299919635453	1.30894592809032\\
0.933864638857593	1.2650594942141\\
1.07384986663229	1.50814545483595\\
1.09200895079802	1.54169514819584\\
0.886850828893665	1.20382831103216\\
1.28039250701668	1.78582203324877\\
1.00064542048261	1.33352688790807\\
1.18421348040475	1.58192204712649\\
1.19669471648639	1.66065398572083\\
1.28820719809905	1.72795775839877\\
0.944498448318966	1.20518882913503\\
1.16519070017601	1.55614496179867\\
1.11588657954073	1.52357369862884\\
1.28631673790568	1.70278785442883\\
};
\addplot [color=red, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-1.98214285714286	4.41071428571429\\
-1.98214285714286	-1.58928571428571\\
4.01785714285714	-1.58928571428571\\
4.01785714285714	4.41071428571429\\
-1.98214285714286	4.41071428571429\\
};
\addplot [color=blue, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.393939393939395	0.636363636363638\\
0.393939393939395	2.03030303030303\\
1.60606060606061	2.03030303030303\\
1.60606060606061	0.636363636363638\\
0.393939393939395	0.636363636363638\\
};
\end{axis}
\end{tikzpicture}%
